On Computing Probabilistic Abductive Explanations

The most widely studied explainable AI (XAI) approaches are unsound. This is the case with well-known model-agnostic explanation approaches, and it is also the case with approaches based on saliency maps. One solution is to consider intrinsic interpretability, which does not exhibit the drawback of unsoundness. Unfortunately, intrinsic interpretability can display unwieldy explanation redundancy. Formal explainability represents the alternative to these non-rigorous approaches, with one example being PI-explanations. Unfortunately, PI-explanations also exhibit important drawbacks, the most visible of which is arguably their size. Recently, it has been observed that the (absolute) rigor of PI-explanations can be traded off for a smaller explanation size, by computing the so-called relevant sets. Given some positive {\delta}, a set S of features is {\delta}-relevant if, when the features in S are fixed, the probability of getting the target class exceeds {\delta}. However, even for very simple classifiers, the complexity of computing relevant sets of features is prohibitive, with the decision problem being NPPP-complete for circuit-based classifiers. In contrast with earlier negative results, this paper investigates practical approaches for computing relevant sets for a number of widely used classifiers that include Decision Trees (DTs), Naive Bayes Classifiers (NBCs), and several families of classifiers obtained from propositional languages. Moreover, the paper shows that, in practice, and for these families of classifiers, relevant sets are easy to compute. Furthermore, the experiments confirm that succinct sets of relevant features can be obtained for the families of classifiers considered.

==> texfigs/dd/bdd01.tex <==
%
\tikzset{>=Stealth}
\tikzset{tlabel/.style={xshift=-0.175ex, yshift=0.25ex, text width=1.0ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{blabel/.style={xshift=-0.1575ex, yshift=-0.1375ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{rlabel/.style={xshift=0.25ex, yshift=0ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\tikzset{llabel/.style={xshift=-3.25ex, yshift=2.775ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=right}}
\tikzset{rblabel/.style={xshift=-0.175ex, yshift=-1.35ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize},
    node distance={2.0cm}, thin, main/.style = {draw, circle}] 
  \node[main] (1) {$x_1$};
  \node[main] (2) [below left of=1, draw=none]  {};
  \node[main] (3) [below right of=1] {$x_2$};
  \node[main] (4) [below of=2]       {$x_3$};
  \node[main] (5) [below of=3, draw=none]       {};
  \node[main] (7) [shape=rectangle,below of=4]       {\color{darkred}{\scriptsize$\ominus$}};
  \node[main] (8) [shape=rectangle,below of=5]       {\color{darkgreen}{\scriptsize$\oplus$}};
  %
  \node[above = 0 of 1,style=tlabel]  (l1) {1};
  \node[right = 0 of 3,style=rblabel] (l3) {2};
  \node[left = 0 of 4,style=rblabel] (l4) {3};
  \node[right = 0 of 7,style=rblabel] (l7) {4};
  \node[right = 0 of 8,style=rblabel] (l8) {5};
  %
  \draw[] (1) -- node [EV, near start, left=0pt]  {0} (4);
  \draw[] (1) edge[] node [EV, near start, below=0pt]  {1} (3);
  %
  \draw[] (3) edge[] node [EV, near start, above=0pt] {0} (4);
  \draw[] (3) edge[] node [EV, near start, right=0pt] {1} (8);
  %
  \draw[] (4) -- node [EV, near start, left=0pt] {0} (7);
  \draw[] (4) edge [] node [EV, near start, above=0pt] {1} (8);
  %
\end{tikzpicture} 


==> texfigs/dd/mdd01.tex <==
%
\tikzset{>=Stealth}
\tikzset{tlabel/.style={xshift=-0.175ex, yshift=0.25ex, text width=1.0ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{blabel/.style={xshift=-0.1575ex, yshift=-0.1375ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
\tikzset{rlabel/.style={xshift=0.25ex, yshift=0ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\tikzset{llabel/.style={xshift=-3.25ex, yshift=2.775ex, text width=1.25ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=right}}
\tikzset{rblabel/.style={xshift=-0.175ex, yshift=-1.35ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue,align=left}}
\begin{tikzpicture}[->,%
    EV/.style = {font=\footnotesize},
    node distance={2.0cm}, thin, main/.style = {draw, circle}]
  \node[main] (1) {$x_1$};
  \node[main] (2) [below left of=1, draw=none]  {};
  \node[main] (3) [below right of=1] {$x_2$};
  \node[main] (4) [below of=2]       {$x_3$};
  \node[main] (5) [below of=3]       {$x_3$};
  \node[main] (7) [shape=rectangle,below of=4]       {\color{darkgreen}{\scriptsize$\oplus$}};
  \node[main] (6) [shape=rectangle,left of=7]        	   {\color{darkred}{\scriptsize$\ominus$}};
  \node[main] (8) [shape=rectangle,below of=5]       {\color{darkblue}\scriptsize$\otimes$};
  %
  \node[above = 0 of 1,style=tlabel]  (l1) {1};
  \node[right = 0 of 3,style=rblabel] (l3) {2};
  \node[right = 0 of 4,style=rblabel] (l4) {3};
  \node[right = 0 of 5,style=rblabel] (l5) {4};
  \node[right = 0 of 6,style=rblabel] (l6) {5};
  \node[right = 0 of 7,style=rblabel] (l7) {6};
  \node[right = 0 of 8,style=rblabel] (l8) {7};
  %
  \draw[] (1) -- node [EV, near start, left=0pt]  {0} (4);
  \draw[] (1) edge[] node [EV, near start, below=0pt]  {1} (3);
  %
  \draw[] (3) edge[] node [EV, near start, above=0pt] {0} (4);
  \draw[] (3) edge[] node [EV, near start, right=0pt] {1} (5);
  \draw[] (3) edge[bend left=45] node [EV, near start, right=0pt] {2} (8);
  %
  \draw[] (4) edge [] node [EV, near start, above=0pt]  {2} (6);
  \draw[] (4) -- node [EV, near start, right=0pt] {0} (7);
  \draw[] (4) edge [bend right=10] node [EV, near start, above=0pt] {1} (8);
  %
  \draw[] (5) edge [bend left=10,] node [EV, near start, above=0pt]   {0} (6);
  \draw[] (5) edge [bend left=20,] node [EV, near start, right=0pt]   {1} (7);
  \draw[] (5) -- node [EV, near start, right=0pt] {2} (8);
\end{tikzpicture} 


==> texfigs/dtree/runex01.tex <==
%\renewcommand{\oplus}{1}
%\renewcommand{\ominus}{0}
%
\tikzset{every label/.style={xshift=-0.35ex,
  yshift=-6.225ex,
  text width=1ex,
  align=right, inner sep=1pt, font=\tiny, text=midblue}}
%
\tikzset{tlabel/.style={xshift=0.25ex, yshift=2ex, text width=1ex,
    align=right, inner sep=1pt, font=\tiny, text=midblue}}
%
%
\forestset{
  BDT/.style={
    for tree={
      %l=1.575cm,s sep=1.5cm,
      l=1.35cm,s sep=1.5cm,
      if n children=0{}{circle},
      draw,
      edge={
        my edge
      },
      if n=1{
        edge+={0 my edge},
      }{},
      %font=\sffamily,
    }
  },
}
%
\begin{forest}
  BDT
  [$x_{1}$, label={1}
    %
    [$x_{2}$, s sep=0.75cm, label={2},
      edge label={node[near start,left,xshift=-0.75pt] {{\scriptsize$\in\{1\}$}}}
      [{\footnotesize\color{darkred}$\ominus$},
        label={[xshift=0.25ex,yshift=1.875ex]4},
        edge label={node[near start,left,xshift=-0.5pt]
          {{\scriptsize$\in\{1\}$}}}]
      [{\footnotesize\color{darkgreen}$\oplus$},
        label={[xshift=0.25ex,yshift=1.875ex]5},
        edge label={node[near start,right,xshift=-1pt]
          {{\scriptsize$\in\{2..4\}$}}}]
    ]
    %
    [$x_2$, s sep=0.75cm, label={3},
      edge label={node[near start,right,xshift=1pt]
        {{\scriptsize$\in\{2..4\}$}}}
      %
      [{\footnotesize\color{darkgreen}$\oplus$},
        label={[xshift=0.25ex,yshift=1.875ex]6},
        edge label={node[near start,left,xshift=-1pt]
          {{\scriptsize$\in\{1\}$}}}]
      [$x_3$, label={7},
        edge label={node[near start,right,xshift=-1pt]
          {{\scriptsize$\in\{2..4\}$}}}
        [{\footnotesize\color{darkred}$\ominus$},
          label={[xshift=0.25ex,yshift=1.875ex]8},
          edge label={node[pos=0.6,left,xshift=-1pt]
            {{\scriptsize$\in\{1\}$}}}]
        [{\footnotesize\color{darkgreen}$\oplus$},
          label={[xshift=0.25ex,yshift=1.875ex]9},
          edge label={node[pos=0.6,right,xshift=0.25pt]
            {{\scriptsize$\in\{2\}$}}}]
      ]
    ]
  ]
\end{forest}


==> texfigs/nbc/ex01.tex <==

\begin{tikzpicture} %[x=1.7cm,y=1.8cm]
  % Nodes
  \node[latent]                     (G)      {$G$};   %
  \node[latent,below left=1.75cm and 2.0cm of G]    (R2)     {$R_2$}; %
   \node[latent,right=1.75cm of R2]   (R3)     {$R_3$}; %
  \node[latent,left=1.75cm of R2]    (R1)     {$R_1$}; %
  \node[latent,below right=1.75cm and 2.0cm of G]   (R4)     {$R_4$}; %
  \node[latent,right=1.75cm of R4]  (R5)     {$R_5$}; %

  % Edges
  \edge[->] {G} {R1,R2,R3,R4,R5} ;

  % Extra Nodes

  \node[right=0.7cm of G,yshift=7pt] (CPT0) { %,yshift=-10pt
    \begin{tabular}{cc}\toprule
      $G$ & $\prob(G)$ \\ \midrule%\midrule%
      $\ominus$ & 0.90 \\ \bottomrule%\bottomrule%
  \end{tabular} } ;

  \node[left=0.5cm of R1,yshift=-10pt] (CPT1) {
    \begin{tabular}{cc}\toprule
      $G$ & $\prob(R_1|G)$ \\ \midrule
      $\oplus$ & 0.95 \\\midrule
      $\ominus$ & 0.03 \\\bottomrule\end{tabular} } ;

  \node[below=0.35cm of R2,xshift=-12pt] (CPT2) {
    \begin{tabular}{cc}\toprule
      $G$ & $\prob(R_2|G)$ \\ \midrule
      $\oplus$ & 0.05 \\\midrule
      $\ominus$ & 0.95 \\\bottomrule\end{tabular} } ; %%???

  \node[below=0.35cm of R3,xshift=0pt] (CPT3) {
    \begin{tabular}{cc}\toprule
      $G$ & $\prob(R_3|G)$ \\ \midrule
      $\oplus$ & 0.02 \\\midrule
      $\ominus$ & 0.34 \\\bottomrule\end{tabular} } ;

  \node[below=0.35cm of R4,xshift=10pt] (CPT4) {
    \begin{tabular}{cc}\toprule
      $G$ & $\prob(R_4|G)$ \\ \midrule
      $\oplus$ & 0.20 \\\midrule
      $\ominus$ & 0.75 \\\bottomrule\end{tabular} } ;

  \node[right=0.5cm of R5,yshift=-10pt] (CPT5) {
    \begin{tabular}{cc}\toprule
      $G$ & $\prob(R_5|G)$ \\ \midrule
      $\oplus$ & 0.95 \\\midrule
      $\ominus$ & 0.03 \\\bottomrule\end{tabular} } ;

\end{tikzpicture}


==> texfigs/summary.tex <==
\input{tango}
\begin{tikzpicture}
[
  box/.style = {draw=tgreen3, thick, rectangle, rounded corners=4mm,
                     inner sep=10pt, inner ysep=20pt,
                     top color=tgreen1!22, bottom color=tgreen1!15
                   },
  title/.style = {draw=tblue3, fill=black!5, semithick, top color=white,
                     bottom color = black!5, text=black!90, rectangle,
                     font=\footnotesize, inner sep=2pt, minimum height=1.3em,
                     top color=tblue1!27, bottom color=tblue1!22
                    },
  fp/.style={
    draw=black,
    thick,
    % fill=tgreen3!35,
    minimum width=4cm,
    minimum height=3cm,
    rounded corners=4mm,
    label={[xshift=1cm, yshift=1cm]},
    font=\tiny\sffamily\bfseries
  },
  bc/.style={
    draw=black,
    thick,
    % fill=tgreen3!35,
    minimum width=2cm,
    minimum height=1cm,
    rounded corners=4mm,
    label={[xshift=1cm, yshift=1cm]},
    font=\tiny\sffamily\bfseries
  }
]

\def\a{3}
\def\b{2}

% outer box
\draw[solid,thick] (-2*\a,-2*\b)--+(0:4*\a);
\draw[solid,thick] (-2*\a,2*\b)--+(0:4*\a);
\draw[solid,thick] (-2*\a,-2*\b)--+(90:4*\b);
\draw[solid,thick] (2*\a,-2*\b)--+(90:4*\b);

% title
\path (-3.9, 3.6) node{\small \bf Complexity of PAXp};

% FP
\node [box] (fpbox) at (3, 1.9) {%
\begin{minipage}[t!]{0.26\textwidth}
    \vspace{1.5cm}\hspace{3.5cm}
\end{minipage}
};
\node[title, xshift=0.75cm] at (fpbox.north west) {\textbf{FP}};
\path
  (3, 0.8) node{\scriptsize $\tn{LmPAXp}(\tn{d-DDNF})$}
  (2, 1.35) node{\scriptsize $\tn{LmPAXp}(\tn{GDF})$}
  (4, 1.9) node{\scriptsize $\tn{LmPAXp}(\tn{SDD})$}
  (2, 2.45) node{\scriptsize $\tn{LmPAXp}(\tn{DG})$}
  (4, 3) node{\scriptsize $\tn{LmPAXp}(\tn{DT})$}
;

% FP ^ NP
\node [box] (fpnpbox) at (1, -1.9) {%
\begin{minipage}[t!]{0.26\textwidth}
    \vspace{1.5cm}\hspace{3.5cm}
\end{minipage}
};
\node[title, xshift=1cm] at (fpnpbox.north west) {$\textbf{FP}^\textbf{NP}$};
\path
  (1, -3) node{\scriptsize $\tn{PAXp}(\tn{d-DDNF})$}
  (0, -2.45) node{\scriptsize $\tn{PAXp}(\tn{GDF})$}
  (2, -1.9) node{\scriptsize $\tn{PAXp}(\tn{SDD})$}
  (0, -1.35) node{\scriptsize $\tn{PAXp}(\tn{DG})$}
  (2, -0.8) node{\scriptsize $\tn{PAXp}(\tn{DT})$}
;

% FP ^ {NP ^ PP}
\node [box] (bcbox) at (-4, -2.5) {%
\begin{minipage}[t!]{0.1\textwidth}
    \vspace{0.2cm}\hspace{1.5cm}
\end{minipage}
};
\node[title] at (bcbox.north) {$\textbf{FP}^{\textbf{NP}^\textbf{PP}}$};
\path
  (-4, -2.5) node{\scriptsize $\tn{PAXp}(\tn{BC})$}
;

% FP ^ {pseudo-NP}
\node [box] (pseudonpbox) at (-3, -0.2) {%
\begin{minipage}[t!]{0.14\textwidth}
    \vspace{0.2cm}\hspace{1.5cm}
\end{minipage}
};
\node[title] at (pseudonpbox.north) {$\textbf{FP}^{\textbf{pseudo-NP}}$};
\path
  (-3, -0.2) node{\scriptsize $\tn{PAXp}(\tn{NBC})$}
;

% pseudo-FP
\node [box] (pseudofpbox) at (-2, 2.1) {%
\begin{minipage}[t!]{0.14\textwidth}
    \vspace{0.2cm}\hspace{1.5cm}
\end{minipage}
};
\node[title] at (pseudofpbox.north) {$\textbf{pseudo-FP}$};
\path
  (-2, 2.1) node{\scriptsize $\tn{LmPAXp}(\tn{NBC})$}
;
\end{tikzpicture}

